Newton Matching for Generative Modeling: A Unified Framework for Fine-Tuning and Sampling

We develop Newton Matching, a unified framework for fine-tuning and sampling in generative modeling. The target is $\pi\propto\mu e^{\tau r}$, where $r$ is the reward, $\tau>0$ the inverse temperature, and $\mu$ denotes the pretrained model's terminal density for fine-tuning or the constant $1$ for sampling. We shift the paradigm from isolated losses to iterative optimization over canonical models: population minimizers of standard conditional matching for terminal densities. Under compatible smooth-realization assumptions, canonical velocities form a manifold diffeomorphic to the density manifold. Transporting the Fisher-Rao metric and mixture connection to this manifold, we show that the reverse-KL Hessian equals the metric, so the Newton direction coincides with the negative Fisher-Rao gradient. At terminal density $\rho$, each stage takes a tangential step generated by the regularized reward $r-\frac1\tau\log(\rho/\mu)$, followed by terminal-density-preserving canonicalization. This canonical retraction yields an exact finite-stepsize density characterization. For the ideal iteration, we prove strict reverse-KL descent away from the target for $0 < \eta \le \tau$, global convergence under mild conditions, and local quadratic convergence for full steps ($\eta=\tau$). Covariance and gradient forms, each with forward or reverse regression-pair constructions, yield sample-wise tangential-update losses with the same population minimizer, without importance sampling or full-trajectory backpropagation. We develop approximate updates and define critical-point consistency as vanishing tangential displacement if and only if $\rho=\pi$. We recover representative methods as exact realizations, critical-point-consistent approximations, or objective-altering variants, enabling modular algorithm design. Our work advances the theory and algorithms of reinforcement learning for generative models.

==> figures/ambient_classes.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] (acfig)
    {\includegraphics[width=1.00328\linewidth]{figures/draw/ambient_classes/ambient_classes.pdf}};
  \begin{scope}[shift={(acfig.south west)},
                x={($(acfig.south east)-(acfig.south west)$)},
                y={($(acfig.north west)-(acfig.south west)$)}]
    \definecolor{aclabvelsym}{HTML}{000000}
    \node[anchor=center, text=aclabvelsym, font=\normalsize, inner sep=1pt, align=center]
      at (0.1501, 0.8048) {$\widehat{\velspace}$};
    \definecolor{aclabvelname}{HTML}{000000}
    \node[anchor=center, text=aclabvelname, font=\footnotesize, inner sep=1pt, align=center]
      at (0.1501, 0.6711) {ambient velocity space};
    \definecolor{aclabvelform}{HTML}{000000}
    \node[anchor=center, text=aclabvelform, font=\footnotesize, inner sep=1pt, align=center]
      at (0.1501, 0.3770) {$\widehat{\canonicalmap}(\pdfspace)\subset\velspace\subset\widehat{\terminalmap}^{-1}(\pdfspace)$};
    \definecolor{aclabveliname}{HTML}{000000}
    \node[anchor=center, text=aclabveliname, font=\footnotesize, inner sep=1pt, align=center]
      at (0.1501, 0.2353) {velocity space};
    \definecolor{aclabpdfsym}{HTML}{000000}
    \node[anchor=center, text=aclabpdfsym, font=\normalsize, inner sep=1pt, align=center]
      at (0.5000, 0.8048) {$\widehat{\pdfspace}$};
    \definecolor{aclabpdfname}{HTML}{000000}
    \node[anchor=center, text=aclabpdfname, font=\footnotesize, inner sep=1pt, align=center]
      at (0.5000, 0.6711) {ambient density class};
    \definecolor{aclabpdfform}{HTML}{000000}
    \node[anchor=center, text=aclabpdfform, font=\footnotesize, inner sep=1pt, align=center]
      at (0.5000, 0.3770) {$\pdfspace\subset\widehat{\canonicalmap}^{-1}(\widehat{\velspace})$};
    \definecolor{aclabpdfiname}{HTML}{000000}
    \node[anchor=center, text=aclabpdfiname, font=\footnotesize, inner sep=1pt, align=center]
      at (0.5000, 0.2353) {density manifold};
    \definecolor{aclabenesym}{HTML}{000000}
    \node[anchor=center, text=aclabenesym, font=\normalsize, inner sep=1pt, align=center]
      at (0.8499, 0.8048) {$\energyspace$};
    \definecolor{aclabenename}{HTML}{000000}
    \node[anchor=center, text=aclabenename, font=\footnotesize, inner sep=1pt, align=center]
      at (0.8499, 0.6711) {energy space};
    \definecolor{aclabeneform}{HTML}{000000}
    \node[anchor=center, text=aclabeneform, font=\footnotesize, inner sep=1pt, align=center]
      at (0.8499, 0.3770) {$\mathcal{O}_{\energyspace}$};
    \definecolor{aclabeneiname}{HTML}{000000}
    \node[anchor=center, text=aclabeneiname, font=\footnotesize, inner sep=1pt, align=center]
      at (0.8499, 0.2353) {open energy domain};
    \definecolor{aclabatm}{HTML}{000000}
    \node[anchor=south, text=aclabatm, font=\scriptsize, inner sep=1pt, align=center]
      at (0.3250, 0.8832) {$\widehat{\terminalmap}$};
    \definecolor{aclabacm}{HTML}{000000}
    \node[anchor=north, text=aclabacm, font=\scriptsize, inner sep=1pt, align=center]
      at (0.3250, 0.7262) {$\widehat{\canonicalmap}$};
    \definecolor{aclabtm}{HTML}{000000}
    \node[anchor=south, text=aclabtm, font=\footnotesize, inner sep=1pt, align=center]
      at (0.3250, 0.4136) {$\terminalmap$};
    \definecolor{aclabcm}{HTML}{000000}
    \node[anchor=north, text=aclabcm, font=\footnotesize, inner sep=1pt, align=center]
      at (0.3250, 0.2334) {$\canonicalmap$};
    \definecolor{aclablogm}{HTML}{000000}
    \node[anchor=south, text=aclablogm, font=\footnotesize, inner sep=1pt, align=center]
      at (0.6750, 0.4136) {$\mathrm{Log}$};
    \definecolor{aclabexpm}{HTML}{000000}
    \node[anchor=north, text=aclabexpm, font=\scriptsize, inner sep=1pt, align=center]
      at (0.6750, 0.2334) {$\mathrm{Exp}$};
  \end{scope}
\end{tikzpicture}


==> figures/canonical.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] (cgfig)
    {\includegraphics[width=0.8\linewidth]{figures/draw/canonical/canonical.pdf}};
  \begin{scope}[shift={(cgfig.south west)},
                x={($(cgfig.south east)-(cgfig.south west)$)},
                y={($(cgfig.north west)-(cgfig.south west)$)}]
    \definecolor{cglabvspace}{HTML}{000000}
    \node[anchor=north, text=cglabvspace, font=\normalsize, inner sep=1pt, align=center]
      at (0.2175, 0.9490) {velocity space $\velspace$};
    \definecolor{cglabpman}{HTML}{000000}
    \node[anchor=north, text=cglabpman, font=\normalsize, inner sep=1pt, align=center]
      at (0.7825, 0.9490) {density manifold $\pdfspace$};
    \definecolor{cglabmcan}{HTML}{000000}
    \node[anchor=center, text=cglabmcan, font=\normalsize, inner sep=1pt, align=center]
      at (0.2175, 0.1075) {canonical manifold $\velmancan$};
    \definecolor{cglabvman}{HTML}{000000}
    \node[anchor=north east, text=cglabvman, font=\normalsize, inner sep=1pt, align=center]
      at (0.2355, 0.4258) {$v^{\rho}=\canonicalmap(\rho)$};
    \definecolor{cglabvfree}{HTML}{000000}
    \node[anchor=south, text=cglabvfree, font=\normalsize, inner sep=1pt, align=center]
      at (0.2100, 0.7495) {$v$};
    \definecolor{cglabrho}{HTML}{000000}
    \node[anchor=west, text=cglabrho, font=\normalsize, inner sep=1pt, align=center]
      at (0.7885, 0.5300) {$\rho=\terminalmap(v)$};
    \definecolor{cglabtmap}{HTML}{000000}
    \node[anchor=south, text=cglabtmap, font=\normalsize, inner sep=1pt, align=center]
      at (0.5049, 0.7452) {$\terminalmap$};
    \definecolor{cglabcmap}{HTML}{000000}
    \node[anchor=south, text=cglabcmap, font=\normalsize, inner sep=1pt, align=center]
      at (0.5025, 0.2934) {$\canonicalmap$};
    \definecolor{cglabcsim}{HTML}{000000}
    \node[anchor=north, text=cglabcsim, font=\normalsize, inner sep=1pt, align=center]
      at (0.5025, 0.2614) {$\sim$};
    \definecolor{cglabproj}{HTML}{000000}
    \node[anchor=east, text=cglabproj, font=\normalsize, inner sep=1pt, align=center]
      at (0.1887, 0.6017) {$\projection=\canonicalmap\circ\terminalmap$};
  \end{scope}
\end{tikzpicture}


==> figures/canonical_noncanonical.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] (cnfig)
    {\includegraphics[width=0.95\linewidth]{figures/draw/canonical_noncanonical/canonical_noncanonical.pdf}};
  \begin{scope}[shift={(cnfig.south west)},
                x={($(cnfig.south east)-(cnfig.south west)$)},
                y={($(cnfig.north west)-(cnfig.south west)$)}]
    \definecolor{cnlabtzero}{HTML}{000000}
    \node[anchor=south, text=cnlabtzero, font=\normalsize, inner sep=1pt, align=center]
      at (0.1479, 0.8863) {$t=0$};
    \definecolor{cnlabtone}{HTML}{000000}
    \node[anchor=south, text=cnlabtone, font=\normalsize, inner sep=1pt, align=center]
      at (0.8521, 0.8863) {$t=1$};
    \definecolor{cnlabpsource}{HTML}{000000}
    \node[anchor=north, text=cnlabpsource, font=\normalsize, inner sep=1pt, align=center]
      at (0.1479, 0.0837) {$p_0=\Normal(0,I)$};
    \definecolor{cnlabrho}{HTML}{000000}
    \node[anchor=north, text=cnlabrho, font=\normalsize, inner sep=1pt, align=center]
      at (0.8521, 0.0837) {$\rho=p_1^{v^\rho}=p_1^{\hat{v}}$};
    \definecolor{cnlablegcan}{HTML}{B0263A}
    \node[anchor=west, text=cnlablegcan, font=\normalsize, inner sep=1pt, align=center]
      at (0.2975, 0.9348) {canonical $v^\rho$};
    \definecolor{cnlablegnc}{HTML}{2F5FC2}
    \node[anchor=west, text=cnlablegnc, font=\normalsize, inner sep=1pt, align=center]
      at (0.5822, 0.9348) {noncanonical $\hat{v}$};
  \end{scope}
\end{tikzpicture}


==> figures/define_transport.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] (dtfig)
    {\includegraphics[width=0.88189\linewidth]{figures/draw/define_transport/define_transport.pdf}};
  \begin{scope}[shift={(dtfig.south west)},
                x={($(dtfig.south east)-(dtfig.south west)$)},
                y={($(dtfig.north west)-(dtfig.south west)$)}]
    \definecolor{dtlabcantitle}{HTML}{000000}
    \node[anchor=center, text=dtlabcantitle, font=\normalsize, inner sep=1pt, align=center]
      at (0.2173, 0.8831) {canonical manifold $\velmancan$};
    \definecolor{dtlabpdftitle}{HTML}{000000}
    \node[anchor=center, text=dtlabpdftitle, font=\normalsize, inner sep=1pt, align=center]
      at (0.7827, 0.8831) {density manifold $\pdfspace$};
    \definecolor{dtlabcanrow0n}{HTML}{000000}
    \node[anchor=west, text=dtlabcanrow0n, font=\normalsize, inner sep=1pt, align=center]
      at (0.0387, 0.6690) {tangent};
    \definecolor{dtlabcanrow0f}{HTML}{000000}
    \node[anchor=east, text=dtlabcanrow0f, font=\normalsize, inner sep=1pt, align=center]
      at (0.3958, 0.6690) {$\Gamma^{\rho,f}$};
    \definecolor{dtlabpdfrow0n}{HTML}{000000}
    \node[anchor=west, text=dtlabpdfrow0n, font=\normalsize, inner sep=1pt, align=center]
      at (0.6042, 0.6690) {tangent};
    \definecolor{dtlabpdfrow0f}{HTML}{000000}
    \node[anchor=east, text=dtlabpdfrow0f, font=\normalsize, inner sep=1pt, align=center]
      at (0.9613, 0.6690) {$\xi^{\rho,f}$};
    \definecolor{dtlabcanrow1n}{HTML}{000000}
    \node[anchor=west, text=dtlabcanrow1n, font=\normalsize, inner sep=1pt, align=center]
      at (0.0387, 0.5393) {metric};
    \definecolor{dtlabcanrow1f}{HTML}{000000}
    \node[anchor=east, text=dtlabcanrow1f, font=\normalsize, inner sep=1pt, align=center]
      at (0.3958, 0.5393) {$g^{\mathrm{can}}$};
    \definecolor{dtlabpdfrow1n}{HTML}{000000}
    \node[anchor=west, text=dtlabpdfrow1n, font=\normalsize, inner sep=1pt, align=center]
      at (0.6042, 0.5393) {metric};
    \definecolor{dtlabpdfrow1f}{HTML}{000000}
    \node[anchor=east, text=dtlabpdfrow1f, font=\normalsize, inner sep=1pt, align=center]
      at (0.9613, 0.5393) {$g^{\fisher}$};
    \definecolor{dtlabcanrow2n}{HTML}{000000}
    \node[anchor=west, text=dtlabcanrow2n, font=\normalsize, inner sep=1pt, align=center]
      at (0.0387, 0.4096) {connection};
    \definecolor{dtlabcanrow2f}{HTML}{000000}
    \node[anchor=east, text=dtlabcanrow2f, font=\normalsize, inner sep=1pt, align=center]
      at (0.3958, 0.4096) {$\nabla^{\mathrm{can}}$};
    \definecolor{dtlabpdfrow2n}{HTML}{000000}
    \node[anchor=west, text=dtlabpdfrow2n, font=\normalsize, inner sep=1pt, align=center]
      at (0.6042, 0.4096) {connection};
    \definecolor{dtlabpdfrow2f}{HTML}{000000}
    \node[anchor=east, text=dtlabpdfrow2f, font=\normalsize, inner sep=1pt, align=center]
      at (0.9613, 0.4096) {$\nabla^{\mathrm{mix}}$};
    \definecolor{dtlabcanretrn}{HTML}{000000}
    \node[anchor=west, text=dtlabcanretrn, font=\normalsize, inner sep=1pt, align=center]
      at (0.0387, 0.1562) {retraction};
    \definecolor{dtlabcanretrf}{HTML}{000000}
    \node[anchor=east, text=dtlabcanretrf, font=\normalsize, inner sep=1pt, align=center]
      at (0.3958, 0.1562) {$\projection(v^\rho+\eta\Gamma^{\rho,f})$};
    \definecolor{dtlabpdfretrn}{HTML}{000000}
    \node[anchor=west, text=dtlabpdfretrn, font=\normalsize, inner sep=1pt, align=center]
      at (0.6042, 0.1562) {retraction};
    \definecolor{dtlabpdfretrf}{HTML}{000000}
    \node[anchor=east, text=dtlabpdfretrf, font=\normalsize, inner sep=1pt, align=center]
      at (0.9613, 0.1562) {$\terminalmap(v^\rho+\eta\Gamma^{\rho,f})$};
    \definecolor{dtlabcm}{HTML}{000000}
    \node[anchor=south, text=dtlabcm, font=\normalsize, inner sep=1pt, align=center]
      at (0.5000, 0.5609) {$\canonicalmap$};
    \definecolor{dtlabtm}{HTML}{000000}
    \node[anchor=south, text=dtlabtm, font=\normalsize, inner sep=1pt, align=center]
      at (0.5000, 0.1778) {$\canonicalmap^{-1}$};
  \end{scope}
\end{tikzpicture}


==> figures/difference_ascent.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] (dafig)
    {\includegraphics[width=1\linewidth]{figures/draw/difference_ascent/difference_ascent.pdf}};
  \begin{scope}[shift={(dafig.south west)},
                x={($(dafig.south east)-(dafig.south west)$)},
                y={($(dafig.north west)-(dafig.south west)$)}]
    \definecolor{dalabt}{HTML}{000000}
    \node[anchor=west, text=dalabt, font=\normalsize, inner sep=1pt, align=center]
      at (0.5973, 0.0390) {$t$};
    \definecolor{dalabzero}{HTML}{000000}
    \node[anchor=north east, text=dalabzero, font=\normalsize, inner sep=1pt, align=center]
      at (0.2055, 0.0330) {$O$};
    \definecolor{dalabone}{HTML}{000000}
    \node[anchor=north, text=dalabone, font=\normalsize, inner sep=1pt, align=center]
      at (0.5321, 0.0290) {$1$};
    \definecolor{dalabdterm}{HTML}{C0392B}
    \node[anchor=east, text=dalabdterm, font=\normalsize, inner sep=1pt, align=center]
      at (0.1995, 0.7605) {$\E_q[f]-\E_\rho[f]$};
    \definecolor{dalabkterm}{HTML}{2F6FD0}
    \node[anchor=east, text=dalabkterm, font=\normalsize, inner sep=1pt, align=center]
      at (0.1995, 0.3743) {$\frac{1}{\eta}\KL{q}{\rho}$};
    \definecolor{dalabdname}{HTML}{C0392B}
    \node[anchor=west, text=dalabdname, font=\normalsize, inner sep=1pt, align=center]
      at (0.5481, 0.7705) {$\E_{\nu_t}\!\left[V_t^\rho[f]\right]-\E_{p_t^\rho}\!\left[V_t^\rho[f]\right]$};
    \definecolor{dalabkname}{HTML}{2F6FD0}
    \node[anchor=west, text=dalabkname, font=\normalsize, inner sep=1pt, align=center]
      at (0.5481, 0.3743) {$\frac{1}{\eta}\KL{\nu_t}{p_t^\rho}$};
    \definecolor{dalabgap}{HTML}{8E44AD}
    \node[anchor=west, text=dalabgap, font=\normalsize, inner sep=1pt, align=center]
      at (0.5541, 0.5781) {$\eta\int_0^t\kappa_s\,\E_{\nu_s}\!\left[\norm[2]{\nabla V_s^\rho[f]}^2\right]\dd s\geq0$};
  \end{scope}
\end{tikzpicture}


==> figures/gradient_newton.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] (nmfig)
    {\includegraphics[width=0.8\linewidth]{figures/draw/gradient_newton/gradient_newton.pdf}};
  \begin{scope}[shift={(nmfig.south west)},
                x={($(nmfig.south east)-(nmfig.south west)$)},
                y={($(nmfig.north west)-(nmfig.south west)$)}]
    \definecolor{nmlablegend}{HTML}{000000}
    \node[anchor=west, text=nmlablegend, font=\scriptsize, inner sep=1pt, align=center]
      at (0.0820, 0.9550) {Newton-direction field};
    \definecolor{nmlabmcan}{HTML}{000000}
    \node[anchor=north, text=nmlabmcan, font=\normalsize, inner sep=1pt, align=center]
      at (0.8352, 0.2237) {$\velmancan$};
    \definecolor{nmlabvrho}{HTML}{000000}
    \node[anchor=north west, text=nmlabvrho, font=\normalsize, inner sep=1pt, align=center]
      at (0.1667, 0.2606) {$v^{\rho}=\canonicalmap(\rho)$};
    \definecolor{nmlabtplane}{HTML}{000000}
    \node[anchor=north west, text=nmlabtplane, font=\normalsize, inner sep=1pt, align=center]
      at (0.0832, 0.1422) {$T_{v^{\rho}}\velmancan$};
    \definecolor{nmlabgamma}{HTML}{C0392B}
    \node[anchor=east, text=nmlabgamma, font=\normalsize, inner sep=1pt, align=center]
      at (0.2543, 0.4181) {$\Gamma^{\rho,\tilde r^\rho}$};
    \definecolor{nmlabetalab}{HTML}{000000}
    \node[anchor=west, text=nmlabetalab, font=\normalsize, inner sep=1pt, align=center]
      at (0.6473, 0.9818) {$\eta\in(0,\tau]$};
    \definecolor{nmlabveta}{HTML}{000000}
    \node[anchor=east, text=nmlabveta, font=\normalsize, inner sep=1pt, align=center]
      at (0.5107, 0.7953) {$\bar{v}=v^{\rho}+\eta\Gamma^{\rho,\tilde r^\rho}$};
    \definecolor{nmlabrlab}{HTML}{000000}
    \node[anchor=west, text=nmlabrlab, font=\normalsize, inner sep=1pt, align=center]
      at (0.5518, 0.7605) {$\mathcal{R}$};
    \definecolor{nmlabvnext}{HTML}{000000}
    \node[anchor=north, text=nmlabvnext, font=\normalsize, inner sep=1pt, align=center]
      at (0.6272, 0.5400) {$\mathcal{R}(\bar{v})=\canonicalmap(q)$};
    \definecolor{nmlabmaxlab}{HTML}{000000}
    \node[anchor=west, text=nmlabmaxlab, font=\normalsize, inner sep=1pt, align=center]
      at (0.6557, 0.6647) {$v^{\pi}=\canonicalmap(\pi)$};
    \definecolor{nmlabptrlab}{HTML}{262626}
    \node[anchor=north, text=nmlabptrlab, font=\normalsize, inner sep=1pt, align=center]
      at (0.6268, 0.1091) {$\KL{q}{\pi}\leq\KL{\rho}{\pi}$};
    \definecolor{nmlabcbartop}{HTML}{000000}
    \node[anchor=west, text=nmlabcbartop, font=\normalsize, inner sep=1pt, align=center]
      at (0.9985, 0.8106) {$\uparrow\infty$};
    \definecolor{nmlabcbarlab}{HTML}{000000}
    \node[anchor=west, text=nmlabcbarlab, font=\normalsize, inner sep=1pt, align=center]
      at (0.9985, 0.5000) {$\KL{\terminalmap(v)}{\pi}$};
    \definecolor{nmlabcbarbottom}{HTML}{000000}
    \node[anchor=west, text=nmlabcbarbottom, font=\normalsize, inner sep=1pt, align=center]
      at (0.9985, 0.1894) {0};
  \end{scope}
\end{tikzpicture}


==> figures/overview_a.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] (ovfig)
    {\includegraphics[width=1\linewidth]{figures/draw/overview/overview_a.pdf}};
  \begin{scope}[shift={(ovfig.south west)},
                x={($(ovfig.south east)-(ovfig.south west)$)},
                y={($(ovfig.north west)-(ovfig.south west)$)}]
    \definecolor{ovlabconntoplabel}{HTML}{000000}
    \node[anchor=south, text=ovlabconntoplabel, font=\scriptsize, align=center, inner sep=1pt]
      at (0.5718, 0.6994) {$\terminalmap$};
    \definecolor{ovlabconnbotlabel}{HTML}{000000}
    \node[anchor=south, text=ovlabconnbotlabel, font=\scriptsize, align=center, inner sep=1pt]
      at (0.5718, 0.3679) {$\canonicalmap$};
    \definecolor{ovlabconnbotisolabel}{HTML}{000000}
    \node[anchor=north, text=ovlabconnbotisolabel, font=\scriptsize, align=center, inner sep=1pt]
      at (0.5718, 0.2908) {$\sim$};
    \definecolor{ovlabtltitle}{HTML}{000000}
    \node[anchor=north, text=ovlabtltitle, font=\small, align=center, inner sep=1pt]
      at (0.2784, 0.9602) {velocity space $\velspace$};
    \definecolor{ovlabtrtitle}{HTML}{000000}
    \node[anchor=north, text=ovlabtrtitle, font=\small, align=center, inner sep=1pt]
      at (0.7544, 0.9602) {density manifold $\pdfspace$};
    \definecolor{ovlabtloptlabel}{HTML}{000000}
    \node[anchor=south, text=ovlabtloptlabel, font=\scriptsize, align=center, inner sep=1pt]
      at (0.3944, 0.7425) {$v^\pi=\canonicalmap(\pi)$};
    \definecolor{ovlabtroptlabel}{HTML}{000000}
    \node[anchor=south, text=ovlabtroptlabel, font=\scriptsize, align=center, inner sep=1pt]
      at (0.8655, 0.6687) {$\pi=\terminalmap(v^\pi)$};
    \definecolor{ovlabtliterlabel0}{HTML}{000000}
    \node[anchor=west, text=ovlabtliterlabel0, font=\scriptsize, align=center, inner sep=1pt]
      at (0.1482, 0.2084) {$v^{\rho_k}=\canonicalmap(\rho_k)$};
    \definecolor{ovlabtliterlabel1}{HTML}{000000}
    \node[anchor=west, text=ovlabtliterlabel1, font=\scriptsize, align=center, inner sep=1pt]
      at (0.2485, 0.4277) {$v^{\rho_{k+1}}=\projection(\bar{v}^{k+1})$};
    \definecolor{ovlabtliterlabel2}{HTML}{000000}
    \node[anchor=west, text=ovlabtliterlabel2, font=\scriptsize, align=center, inner sep=1pt]
      at (0.3028, 0.5571) {$\cdots$};
    \definecolor{ovlabtriterlabel0}{HTML}{000000}
    \node[anchor=west, text=ovlabtriterlabel0, font=\scriptsize, align=center, inner sep=1pt]
      at (0.6161, 0.2695) {$\rho_k=\terminalmap\!\left(v^{\rho_k}\right)$};
    \definecolor{ovlabtriterlabel1}{HTML}{000000}
    \node[anchor=west, text=ovlabtriterlabel1, font=\scriptsize, align=center, inner sep=1pt]
      at (0.7402, 0.4289) {$\rho_{k+1}=\terminalmap\!\left(v^{\rho_{k+1}}\right)$};
    \definecolor{ovlabtriterlabel2}{HTML}{000000}
    \node[anchor=west, text=ovlabtriterlabel2, font=\scriptsize, align=center, inner sep=1pt]
      at (0.7979, 0.5158) {$\cdots$};
    \definecolor{ovlabtrgammalabel}{HTML}{000000}
    \node[anchor=south, text=ovlabtrgammalabel, font=\scriptsize, align=center, text opacity=1, inner sep=1pt]
      at (0.7395, 0.3050) {$\xi^{\rho_k,\tilde r^{\rho_k}}\in T_{\rho_k}\pdfspace$};
    \definecolor{ovlabtlambientlabel}{HTML}{000000}
    \node[anchor=south east, text=ovlabtlambientlabel, font=\scriptsize, align=center, inner sep=1pt]
      at (0.3092, 0.6751) {$\bar{v}^{k+1}=v^{\rho_k}+\eta_k\Gamma^{\rho_k,\tilde r^{\rho_k}}$};
    \definecolor{ovlabtlgammalabel}{HTML}{000000}
    \node[anchor=north west, text=ovlabtlgammalabel, font=\scriptsize, align=center, text opacity=1, inner sep=1pt]
      at (0.1950, 0.3677) {$\Gamma^{\rho_k,\tilde r^{\rho_k}}\in T_{v^{\rho_k}}\velmancan$};
    \definecolor{ovlabtlretractionlabel}{HTML}{000000}
    \node[anchor=south west, text=ovlabtlretractionlabel, font=\scriptsize, align=center, inner sep=1pt]
      at (0.2569, 0.5728) {$\projection$};
    \definecolor{ovlabtlcanlabel}{HTML}{000000}
    \node[anchor=west, text=ovlabtlcanlabel, font=\small, align=center, inner sep=1pt]
      at (0.1750, 0.0542) {canonical manifold $\velmancan$};
    \definecolor{ovlabcbartop}{HTML}{000000}
    \node[anchor=west, text=ovlabcbartop, font=\normalsize, align=center, inner sep=1pt]
      at (0.9710, 0.9699) {$\uparrow\infty$};
    \definecolor{ovlabcbarlab}{HTML}{000000}
    \node[anchor=north, text=ovlabcbarlab, font=\small, align=center, inner sep=1pt, rotate=90]
      at (0.9710, 0.4880) {reverse KL};
    \definecolor{ovlabcbarbottom}{HTML}{000000}
    \node[anchor=west, text=ovlabcbarbottom, font=\normalsize, align=center, inner sep=1pt]
      at (0.9710, 0.0060) {0};
  \end{scope}
\end{tikzpicture}


==> figures/overview_b.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] (ovfig)
    {\includegraphics[width=1\linewidth]{figures/draw/overview/overview_b.pdf}};
  \begin{scope}[shift={(ovfig.south west)},
                x={($(ovfig.south east)-(ovfig.south west)$)},
                y={($(ovfig.north west)-(ovfig.south west)$)}]
    \definecolor{ovlabbotpriortimelabel}{HTML}{000000}
    \node[anchor=north east, text=ovlabbotpriortimelabel, font=\scriptsize, align=center, inner sep=1pt]
      at (0.0933, 0.9086) {$t=0$};
    \definecolor{ovlabbotdatatimelabel}{HTML}{000000}
    \node[anchor=north west, text=ovlabbotdatatimelabel, font=\scriptsize, align=center, inner sep=1pt]
      at (0.8954, 0.9086) {$t=1$};
    \definecolor{ovlabbotpriordistlabel}{HTML}{000000}
    \node[anchor=north, text=ovlabbotpriordistlabel, font=\normalsize, align=center, inner sep=1pt]
      at (0.0623, 0.5082) {$p_0$};
    \definecolor{ovlabbotcurrentdistlabel}{HTML}{000000}
    \node[anchor=west, text=ovlabbotcurrentdistlabel, font=\normalsize, align=center, inner sep=1pt]
      at (0.9260, 0.6029) {$\rho_k$};
    \definecolor{ovlabbottargetdistlabel}{HTML}{000000}
    \node[anchor=west, text=ovlabbottargetdistlabel, font=\normalsize, align=center, inner sep=1pt]
      at (0.9601, 0.4428) {$\pi$};
    \definecolor{ovlabbotfuchsiaprofilelabel}{HTML}{000000}
    \node[anchor=north west, text=ovlabbotfuchsiaprofilelabel, font=\normalsize, align=center, inner sep=1pt]
      at (0.4684, 0.6390) {$\hat p_t$};
    \definecolor{ovlabbotequation}{HTML}{000000}
    \node[anchor=center, text=ovlabbotequation, font=\scriptsize, align=center, inner sep=1pt]
      at (0.5000, 0.1182) {$\displaystyle\begin{alignedat}{2}\bar{v}^{k+1}(x_t)&=\E_{X_1\sim p_{1|t}^{\rho_k}(\cdot|x_t)}\!\left[v_{t|1}(x_t|X_1)+\eta_k\left(v_{t|1}(x_t|X_1)-v_t^{\rho_k}(x_t)\right)\left(\tilde r^{\rho_k}(X_1)-B_t(x_t)\right)\right]&\qquad\text{(covariance form)}&\\&=\E_{X_1\sim p_{1|t}^{\rho_k}(\cdot|x_t)}\!\left[v_{t|1}(x_t|X_1)+\eta_k\frac{\alpha_t\kappa_t}{\beta_t^2}\Lambda_t^{\rho_k}(X_1|x_t)^\top\nabla\tilde r^{\rho_k}(X_1)\right]&\qquad\text{(gradient form)}&\end{alignedat}$};
    \definecolor{ovlabbotlegend}{HTML}{000000}
    \node[anchor=north, text=ovlabbotlegend, font=\small, align=center, inner sep=1pt]
      at (0.5000, 0.9810) {{\definecolor{ovforward}{HTML}{139520}\definecolor{ovreverse}{HTML}{D02090}\definecolor{ovode}{HTML}{B9B9B9}\definecolor{ovsde}{HTML}{B9B9B9}\begin{tabular}{@{}c@{\hspace{1.5pt}}l@{\hspace{8.00pt}}c@{\hspace{1.5pt}}l@{\hspace{8.00pt}}c@{\hspace{1.5pt}}l@{\hspace{8.00pt}}c@{\hspace{1.5pt}}l@{}}\tikz[x=1cm,y=1cm,baseline=-0.60ex]\draw[ovforward,line width=1.20pt](0,0)--(0.500,0);&Forward construction&\tikz[x=1cm,y=1cm,baseline=-0.60ex]\draw[ovreverse,line width=1.20pt](0,0)--(0.500,0);&Reverse construction&\tikz[x=1cm,y=1cm,baseline=-0.60ex]\draw[ovode,line width=1.20pt](0,0)--(0.500,0);&ODE for $v^{\rho_k}$&\tikz[x=1cm,y=1cm,baseline=-0.60ex]\draw[ovsde,line width=1.20pt,line cap=round,line join=round](0,-0.045)--(0.125,0.045)--(0.250,-0.045)--(0.375,0.045)--(0.500,-0.045);&SDE for $v^{\rho_k}$\end{tabular}}};
    \definecolor{ovlabgreennoisedbox}{HTML}{000000}
    \definecolor{ovlabgreennoisedboxborder}{HTML}{139520}
    \definecolor{ovlabgreennoisedboxfill}{HTML}{FFFFFF}
    \node[anchor=west, text=ovlabgreennoisedbox, font=\scriptsize, align=center, draw=ovlabgreennoisedboxborder, line width=0.7pt, draw opacity=1, fill=ovlabgreennoisedboxfill, fill opacity=0.85, text opacity=1, inner xsep=4pt, inner ysep=3pt, rounded corners=1.5pt] (ovnodegreennoisedbox)
      at (0.5728, 0.5910) {\textbf{2.} $\text{Sample }X_t\sim\Normal\!\left(\alpha_tX_1,\beta_t^2 I\right)$.};
    \definecolor{ovlabgreenterminalbox}{HTML}{000000}
    \definecolor{ovlabgreenterminalboxborder}{HTML}{139520}
    \definecolor{ovlabgreenterminalboxfill}{HTML}{FFFFFF}
    \node[anchor=north east, text=ovlabgreenterminalbox, font=\scriptsize, align=center, draw=ovlabgreenterminalboxborder, line width=0.7pt, draw opacity=1, fill=ovlabgreenterminalboxfill, fill opacity=0.85, text opacity=1, inner xsep=4pt, inner ysep=3pt, rounded corners=1.5pt] (ovnodegreenterminalbox)
      at (ovnodegreennoisedbox.east |- 0, 0.3782) {\textbf{1.} Sample $X_1$ with\\ ODE~\eqref{eq:1} or SDE~\eqref{eq:5}.};
    \definecolor{ovlabfuchsiagammabox}{HTML}{000000}
    \definecolor{ovlabfuchsiagammaboxborder}{HTML}{D02090}
    \definecolor{ovlabfuchsiagammaboxfill}{HTML}{FFFFFF}
    \node[anchor=south, text=ovlabfuchsiagammabox, font=\scriptsize, align=center, draw=ovlabfuchsiagammaboxborder, line width=0.7pt, draw opacity=1, fill=ovlabfuchsiagammaboxfill, fill opacity=0.85, text opacity=1, inner xsep=4pt, inner ysep=3pt, rounded corners=1.5pt] (ovnodefuchsiagammabox)
      at (0.3517, 0.7837) {\textbf{3.} Update network parameters\\with reverse loss~\eqref{eq:68} or~\eqref{eq:86}.};
    \definecolor{ovlabgreengammabox}{HTML}{000000}
    \definecolor{ovlabgreengammaboxborder}{HTML}{139520}
    \definecolor{ovlabgreengammaboxfill}{HTML}{FFFFFF}
    \node[anchor=north east, text=ovlabgreengammabox, font=\scriptsize, align=center, draw=ovlabgreengammaboxborder, line width=0.7pt, draw opacity=1, fill=ovlabgreengammaboxfill, fill opacity=0.85, text opacity=1, inner xsep=4pt, inner ysep=3pt, rounded corners=1.5pt]
      at (ovnodefuchsiagammabox.south east |- ovnodegreenterminalbox.north) {\textbf{3.} Update network parameters\\with forward loss~\eqref{eq:67} or~\eqref{eq:85}.};
    \definecolor{ovlabfuchsiaproposalbox}{HTML}{000000}
    \definecolor{ovlabfuchsiaproposalboxborder}{HTML}{D02090}
    \definecolor{ovlabfuchsiaproposalboxfill}{HTML}{FFFFFF}
    \node[anchor=east, text=ovlabfuchsiaproposalbox, font=\scriptsize, align=center, draw=ovlabfuchsiaproposalboxborder, line width=0.7pt, draw opacity=1, fill=ovlabfuchsiaproposalboxfill, fill opacity=0.85, text opacity=1, inner xsep=4pt, inner ysep=3pt, rounded corners=1.5pt]
      at (0.4503, 0.6607) {\textbf{1.} $\text{Sample }X_t\sim\hat p_t$.};
    \definecolor{ovlabfuchsiaposteriorbox}{HTML}{000000}
    \definecolor{ovlabfuchsiaposteriorboxborder}{HTML}{D02090}
    \definecolor{ovlabfuchsiaposteriorboxfill}{HTML}{FFFFFF}
    \node[anchor=south east, text=ovlabfuchsiaposteriorbox, font=\scriptsize, align=center, draw=ovlabfuchsiaposteriorboxborder, line width=0.7pt, draw opacity=1, fill=ovlabfuchsiaposteriorboxfill, fill opacity=0.85, text opacity=1, inner xsep=4pt, inner ysep=3pt, rounded corners=1.5pt]
      at (ovnodegreennoisedbox.east |- 0, 0.7810) {\textbf{2.} Sample $X_1$ with\\posterior-preserving SDE~\eqref{eq:64}.};
    \definecolor{ovlabbotforwardxone}{HTML}{000000}
    \node[anchor=west, text=ovlabbotforwardxone, font=\normalsize, align=center, inner sep=1pt]
      at (0.8807, 0.3955) {$X_1$};
    \definecolor{ovlabbotforwardxt}{HTML}{000000}
    \node[anchor=east, text=ovlabbotforwardxt, font=\normalsize, align=center, inner sep=1pt]
      at (0.4846, 0.5017) {\contourlength{0.7pt}\contour{white}{$X_t$}};
    \definecolor{ovlabbotreversext}{HTML}{000000}
    \node[anchor=east, text=ovlabbotreversext, font=\normalsize, align=center, inner sep=1pt]
      at (0.5257, 0.6884) {\contourlength{0.7pt}\contour{white}{$X_t$}};
    \definecolor{ovlabbotreversexone}{HTML}{000000}
    \node[anchor=west, text=ovlabbotreversexone, font=\normalsize, align=center, inner sep=1pt]
      at (0.8807, 0.7363) {$X_1$};
  \end{scope}
\end{tikzpicture}


==> figures/overview_c.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] (ovfig)
    {\includegraphics[width=1\linewidth]{figures/draw/overview/overview_c.pdf}};
  \begin{scope}[shift={(ovfig.south west)},
                x={($(ovfig.south east)-(ovfig.south west)$)},
                y={($(ovfig.north west)-(ovfig.south west)$)}]
    \definecolor{ovlabcanflowlegend}{HTML}{000000}
    \node[anchor=center, text=ovlabcanflowlegend, font=\small, align=center, inner sep=1pt]
      at (0.5000, 0.9152) {{\definecolor{ovnoncanonical}{HTML}{B9B9B9}\begin{tabular}{@{}c@{\hspace{1.5pt}}l@{}}\tikz[x=1cm,y=1cm,baseline=-0.60ex]\draw[ovnoncanonical,line width=1.20pt](0,0)--(0.500,0);&ODE for noncanonical $\bar v^{k+1}$\end{tabular}}};
    \definecolor{ovlabcanflowpriortimelabel}{HTML}{000000}
    \node[anchor=north east, text=ovlabcanflowpriortimelabel, font=\scriptsize, align=center, inner sep=1pt]
      at (0.0933, 0.8794) {$t=0$};
    \definecolor{ovlabcanflowdatatimelabel}{HTML}{000000}
    \node[anchor=north west, text=ovlabcanflowdatatimelabel, font=\scriptsize, align=center, inner sep=1pt]
      at (0.8954, 0.8794) {$t=1$};
    \definecolor{ovlabcanflowxone}{HTML}{000000}
    \node[anchor=west, text=ovlabcanflowxone, font=\normalsize, align=center, inner sep=1pt]
      at (0.8807, 0.6969) {$X_1$};
    \definecolor{ovlabcanflowxt}{HTML}{000000}
    \node[anchor=east, text=ovlabcanflowxt, font=\normalsize, align=center, inner sep=1pt]
      at (0.4846, 0.4077) {$X_t$};
    \definecolor{ovlabcanflowboxone}{HTML}{000000}
    \definecolor{ovlabcanflowboxoneborder}{HTML}{139520}
    \definecolor{ovlabcanflowboxonefill}{HTML}{FFFFFF}
    \node[anchor=south, text=ovlabcanflowboxone, font=\scriptsize, align=center, draw=ovlabcanflowboxoneborder, line width=0.7pt, draw opacity=1, fill=ovlabcanflowboxonefill, fill opacity=0.85, text opacity=1, inner xsep=4pt, inner ysep=3pt, rounded corners=1.5pt]
      at (0.6218, 0.6651) {\textbf{1.} Sample $X_1\sim\rho_{k+1}$ with ODE~\eqref{eq:1} for $\bar v^{k+1}$.};
    \definecolor{ovlabcanflowboxtwo}{HTML}{000000}
    \definecolor{ovlabcanflowboxtwoborder}{HTML}{139520}
    \definecolor{ovlabcanflowboxtwofill}{HTML}{FFFFFF}
    \node[anchor=north, text=ovlabcanflowboxtwo, font=\scriptsize, align=center, draw=ovlabcanflowboxtwoborder, line width=0.7pt, draw opacity=1, fill=ovlabcanflowboxtwofill, fill opacity=0.85, text opacity=1, inner xsep=4pt, inner ysep=3pt, rounded corners=1.5pt]
      at (0.3054, 0.4843) {\textbf{2.} $\text{Sample }X_t\sim\Normal\!\left(\alpha_tX_1,\beta_t^2 I\right)$.};
    \definecolor{ovlabcanflowboxthree}{HTML}{000000}
    \definecolor{ovlabcanflowboxthreeborder}{HTML}{139520}
    \definecolor{ovlabcanflowboxthreefill}{HTML}{FFFFFF}
    \node[anchor=north, text=ovlabcanflowboxthree, font=\scriptsize, align=center, draw=ovlabcanflowboxthreeborder, line width=0.7pt, draw opacity=1, fill=ovlabcanflowboxthreefill, fill opacity=0.85, text opacity=1, inner xsep=4pt, inner ysep=3pt, rounded corners=1.5pt]
      at (0.4944, 0.2005) {\textbf{3.} Update network parameters with canonicalization loss~\eqref{eq:121}.};
    \definecolor{ovlabcanflowpriorlabel}{HTML}{000000}
    \node[anchor=north, text=ovlabcanflowpriorlabel, font=\normalsize, align=center, inner sep=1pt]
      at (0.0632, 0.3451) {$p_0$};
    \definecolor{ovlabcanflowupdatedlabel}{HTML}{000000}
    \node[anchor=west, text=ovlabcanflowupdatedlabel, font=\normalsize, align=center, inner sep=1pt]
      at (0.9104, 0.4863) {$\rho_{k+1}$};
    \definecolor{ovlabcanflowpilabel}{HTML}{000000}
    \node[anchor=west, text=ovlabcanflowpilabel, font=\normalsize, align=center, inner sep=1pt]
      at (0.9601, 0.2409) {$\pi$};
  \end{scope}
\end{tikzpicture}


==> figures/value_ascent.tikz <==
\begin{tikzpicture}
  \node[anchor=south west, inner sep=0pt] (nmfig)
    {\includegraphics[width=0.8\linewidth]{figures/draw/value_ascent/value_ascent.pdf}};
  \begin{scope}[shift={(nmfig.south west)},
                x={($(nmfig.south east)-(nmfig.south west)$)},
                y={($(nmfig.north west)-(nmfig.south west)$)}]
    \definecolor{nmlabmcan}{HTML}{000000}
    \node[anchor=north, text=nmlabmcan, font=\normalsize, inner sep=1pt, align=center]
      at (0.8546, 0.2032) {$\velmancan$};
    \definecolor{nmlabvrho}{HTML}{000000}
    \node[anchor=north west, text=nmlabvrho, font=\normalsize, inner sep=1pt, align=center]
      at (0.1563, 0.2870) {$v^{\rho}=\canonicalmap(\rho)$};
    \definecolor{nmlabtplane}{HTML}{000000}
    \node[anchor=north west, text=nmlabtplane, font=\normalsize, inner sep=1pt, align=center]
      at (0.0657, 0.1758) {$T_{v^{\rho}}\velmancan$};
    \definecolor{nmlabgamma}{HTML}{C0392B}
    \node[anchor=east, text=nmlabgamma, font=\normalsize, inner sep=1pt, align=center]
      at (0.2562, 0.4321) {$\Gamma^{\rho,f}$};
    \definecolor{nmlabveta}{HTML}{000000}
    \node[anchor=east, text=nmlabveta, font=\normalsize, inner sep=1pt, align=center]
      at (0.5427, 0.7797) {$\bar{v}=v^{\rho}+\eta\Gamma^{\rho,f}$};
    \definecolor{nmlabrlab}{HTML}{000000}
    \node[anchor=west, text=nmlabrlab, font=\normalsize, inner sep=1pt, align=center]
      at (0.5869, 0.7156) {$\mathcal{R}$};
    \definecolor{nmlabvnext}{HTML}{000000}
    \node[anchor=north, text=nmlabvnext, font=\normalsize, inner sep=1pt, align=center]
      at (0.6453, 0.5256) {$\mathcal{R}(\bar{v})=\canonicalmap(q)$};
    \definecolor{nmlabptrlab}{HTML}{262626}
    \node[anchor=north, text=nmlabptrlab, font=\normalsize, inner sep=1pt, align=center]
      at (0.6403, 0.0896) {$\E_{q}[f]\geq\E_{\rho}[f]$};
    \definecolor{nmlabcbarhigh}{HTML}{000000}
    \node[anchor=north west, text=nmlabcbarhigh, font=\normalsize, inner sep=1pt, align=center]
      at (1.0070, 0.8214) {high};
    \definecolor{nmlabcbarlab}{HTML}{000000}
    \node[anchor=west, text=nmlabcbarlab, font=\normalsize, inner sep=1pt, align=center]
      at (1.0070, 0.5000) {$\E_{\terminalmap(v)}[f]$};
    \definecolor{nmlabcbarlow}{HTML}{000000}
    \node[anchor=south west, text=nmlabcbarlow, font=\normalsize, inner sep=1pt, align=center]
      at (1.0070, 0.1786) {low};
  \end{scope}
\end{tikzpicture}

